Fast Evaluation of Polynomials with Rational Preprocessing

Horner's rule evaluates a monic degree-$n$ polynomial using $n-1$ multiplications. We show that with rational preprocessing of the coefficients, any such polynomial can be evaluated using only $\lfloor n/2 \rfloor + 1$ multiplications over fields of characteristic zero or of characteristic $p>n$. This resolves the multiplication side of a conjecture of Rabin and Winograd (Comm. Pure Appl. Math 1972), who achieved $n/2 + 2\lceil\log_2 n\rceil$ multiplications and conjectured the logarithmic overhead was necessary. We show that this multiplication count can't be beaten in general, proving that three multiplications do not suffice for degree~$6$. This strengthens the lower bound of Pan (STOC 1978), who proved a tight bound for general, complex preprocessing. In characteristic~2, for every $n>1$ and every finite field of size at least $2n$, we prove that an $n$-multiplication chain cannot parametrize all value vectors at $2n$ distinct evaluation points, even with arbitrary preprocessing. We give $\lfloor n/2 \rfloor + 1$ multiplication schedules over characteristic~2, each with an explicit inverse, for every odd degree $n\le 25$ and conjecture that this is possible for all $n$. We also give an injective polynomial construction for universal hashing that uses $N$ multiplications to hash $2N$ values with a single random key. This improves the best previous construction by Daniel J. Bernstein (cryp.to).

==> figures/fig_4k1_crown.tex <==
% Forward construction and inverse five-row crown for the 4k+1 family.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
  \node[fp panel title] at (0,5.05) {(a) Forward construction};
  \node[fp active, minimum width=28mm] (h2) at (1.55,4.22)
    {$H_2=(x+b)x+c$\\one product};
  \node[fp second, minimum width=37mm] (h4) at (5.2,4.22)
    {$H_4=H_2^2-(x+a)^2+e$\\one shared product};
  \node[fp pivot, minimum width=26mm] (ht) at (8.72,4.22)
    {$\widetilde H_4=H_4+\rho$\\no product};
  \node[fp recursive, minimum width=27mm] (t) at (11.75,4.22)
    {$(U,V)=T_{k,4}$\\recursive core};
  \draw[fp flow] (h2) -- (h4);
  \draw[fp flow] (h4) -- (ht);
  \draw[fp flow] (ht) -- (t);
  \node[fp label, below=2mm of t] {$P_{4k+1}=xU+V$};

  \node[fp panel title] at (0,3.05) {(b) Inverse coefficient crown};
  \draw[fp decode] (0,2.62) -- node[fp label, above]
    {top five rows, then the $T$ remainder} (13.55,2.62);
  \node[fp active, minimum width=15mm, anchor=west] (b) at (0,1.92)
    {$b$\\$2k$};
  \node[fp active, minimum width=15mm, anchor=west] (c) at (1.5,1.92)
    {$c$\\$2k$};
  \node[fp second, minimum width=15mm, anchor=west] (a) at (3.0,1.92)
    {$a$\\$-2k$};
  \node[fp second, minimum width=15mm, anchor=west] (e) at (4.5,1.92)
    {$e$\\$k$};
  \node[fp pivot, minimum width=15mm, anchor=west] (rho) at (6.0,1.92)
    {$\rho$\\$k$};
  \node[fp recursive, minimum width=52mm, anchor=west] (inner) at (7.5,1.92)
    {$x(U-H_4^k)+(V-\widetilde H_4^k)$\\apply the $(R^{(1)}_{k,4},R^{(2)}_{k,4})$ decoder};

  \node[fp known, minimum width=25mm] (dh2) at (1.5,0.72) {reconstruct $H_2$};
  \node[fp known, minimum width=25mm] (dh4) at (4.5,0.72) {reconstruct $H_4$};
  \node[fp known, minimum width=24mm] (dht) at (7.15,0.72) {form $\widetilde H_4$};
  \draw[fp dependence] (b.south) -- (dh2.north west);
  \draw[fp dependence] (c.south) -- (dh2.north east);
  \draw[fp dependence] (a.south) -- (dh4.north west);
  \draw[fp dependence] (e.south) -- (dh4.north east);
  \draw[fp dependence] (rho.south) -- (dht.north);
  \draw[fp dependence] (dh2.east) -- (dh4.west);
  \draw[fp dependence] (dh4.east) -- (dht.west);
  \draw[fp dependence] (dht.east) -- (inner.south west);
  \node[fp label, anchor=west, text=fpBlue!80!black] at (9.05,0.72)
    {subtract the recovered powers\\before entering the inner rows};
\end{tikzpicture}


==> figures/fig_Rk2l_stages.tex <==
% Decoder-stage map for the three branches of lem:Rk2l.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
  \draw[fp decode] (0,6.15) -- node[fp label, above] {descending coefficient degree}
    (13.65,6.15);
  \node[fp label, anchor=east] at (0,6.15) {high};
  \node[fp label, anchor=west] at (13.65,6.15) {low};

  % Even branch.
  \node[fp panel title] at (0,5.65) {even $k=2m$};
  \node[fp active, minimum width=21mm, anchor=west] (ep) at (0,5.02)
    {$Q_+$\\$\lambda=-k$};
  \node[fp pivot, minimum width=9mm, anchor=west] (ed) at (2.1,5.02)
    {$\delta$\\$-k$};
  \node[fp second, minimum width=20mm, anchor=west] (em) at (3.0,5.02)
    {$Q_-$\\$m$};
  \node[fp pivot, minimum width=9mm, anchor=west] (es) at (5.0,5.02)
    {$\sigma$\\$m$};
  \node[fp recursive, minimum width=48mm, anchor=west] (er) at (5.9,5.02)
    {recursive block $R'_{m,2D}$\\(no degree shift)};
  \draw[fp dependence] (es.south east) to[bend right=12]
    node[fp label, below] {tail known} (er.south west);

  % Shared odd base.
  \node[fp panel title] at (0,3.87) {odd $k$, shared base $D=4$};
  \node[fp active, minimum width=13mm, anchor=west] (ou) at (0,3.22)
    {$u$\\$-k(k-1)$};
  \node[fp second, minimum width=12mm, anchor=west] (ov) at (1.3,3.22)
    {$v$\\$-(k-1)$};
  \node[fp pivot, minimum width=10mm, anchor=west] (ow) at (2.5,3.22)
    {$w$\\$m$};
  \node[fp pivot, minimum width=10mm, anchor=west] (oz) at (3.5,3.22)
    {$z$\\$m$};
  \node[fp recursive, minimum width=39mm, anchor=west] (orr) at (4.5,3.22)
    {inner pivots shifted by $4$\\through $L_1,L_2$};
  \node[fp second, minimum width=22mm, anchor=west] (oq) at (8.4,3.22)
    {low $Q_3$\\unit pivots};
  \node[fp pivot, minimum width=8mm, anchor=west] at (10.6,3.22)
    {$\alpha_0$\\$1$};
  \draw[fp dependence] (oz.south east) to[bend right=12]
    node[fp label, below] {form shared powers} (orr.south west);
  \node[fp label, anchor=west, text=fpGray] at (11.65,3.22)
    {$u,v,w,z$ share\\the outer product};

  % Ordinary odd branch.
  \node[fp panel title] at (0,2.05) {odd $k$, ordinary branch $D\ge8$};
  \node[fp active, minimum width=16mm, anchor=west] (qp) at (0,1.38)
    {$Q_+$\\$-k(k-1)$};
  \node[fp pivot, minimum width=15mm, anchor=west] (delta) at (1.6,1.38)
    {$\delta$\\$-k(k-1)$};
  \node[fp second, minimum width=14mm, anchor=west] (qz) at (3.1,1.38)
    {$Q_0$\\$-(k-1)$};
  \node[fp pivot, minimum width=13mm, anchor=west] (eps) at (4.5,1.38)
    {$\varepsilon$\\$-(k-1)$};
  \node[fp second, minimum width=12mm, anchor=west] (qm) at (5.8,1.38)
    {$Q_-$\\$m$};
  \node[fp pivot, minimum width=8mm, anchor=west] (zeta) at (7.0,1.38)
    {$\zeta$};
  \node[fp recursive, minimum width=28mm, anchor=west] (rr) at (7.8,1.38)
    {inner recursion\\shifted by $D$};
  \node[fp second, minimum width=18mm, anchor=west] (lq) at (10.6,1.38)
    {low $Q_{D-1}$\\unit pivots};
  \node[fp pivot, minimum width=8mm, anchor=west] at (12.4,1.38)
    {$\alpha_0$\\$1$};
  \node[fp seam, minimum width=7mm, minimum height=3mm] at (2.4,0.62) {};
  \node[fp label, anchor=west] at (2.82,0.62)
    {named boundary corrections, subtracted at the junctions
     tail$\to$recursion and recursion$\to$low block};
  \draw[fp dependence] (zeta.south east) to[bend right=10] (rr.south west);
  \node[fp label, anchor=west, text=fpBlue!80!black] at (0,0.12)
    {tail pivots $\longrightarrow$ shifted recursive pivots $\longrightarrow$ low unitriangular pivots};
\end{tikzpicture}


==> figures/fig_T_tower.tex <==
% The tower of "known powers" behind T_{k,2^l}: each rung is one product per
% branch and turns H_{2^l} into a monic H_{2^{l+1}} = H_{2^l}^2 + lower-degree
% corrections carrying fresh parameters; k halves at every rung.
\begin{tikzpicture}[>=Latex, font=\small,
    pow/.style={fp active, rounded corners, minimum width=22mm,
      minimum height=7mm, font=\small},
    gad/.style={fp second, rounded corners, font=\footnotesize,
      align=center, inner sep=2pt}]
  \node[pow] (H2) at (0,0) {$H_2 = x^2+\dots$};
  \node[pow] (H4) at (0,1.7) {$H_4 = H_2^2+\dots$};
  \node[pow] (H8) at (0,3.4) {$H_8 = H_4^2+\dots$};
  \node[pow] (H16) at (0,5.1) {$H_{16} = H_8^2+\dots$};
  \node at (0,6.1) {$\vdots$};

  \draw[fp flow] (H2) -- node[right, xshift=1mm, font=\footnotesize]
    {$(H_2+S_1)(H_2-S_1)+S_2$} (H4);
  \draw[fp flow] (H4) -- node[right, xshift=1mm, font=\footnotesize]
    {$(H_4+S_1)(H_4-S_1)+S_2$} (H8);
  \draw[fp flow] (H8) -- node[right, xshift=1mm, font=\footnotesize]
    {$\bigl((H_8+S_1)+S_2\bigr)\bigl((H_8+S_1)-S_2\bigr)+S_3$} (H16);

  % gadgets feeding the corrections (left column)
  \node[gad, left=12mm of H4] (g4) {$S_1 = x+a,\; S_2=e$\\ (even step, $l{=}1$)};
  \node[gad, left=12mm of H8] (g8) {$S_1 = H_2+Q_1,\; S_2 = Q_1$\\ (even step, $l{=}2$)};
  \node[gad, left=12mm of H16] (g16) {$S_1=H_4+Q_3,\; S_2=H_2+Q_1,\; S_3=Q_1$\\ (odd step, $l{=}3$)};
  \draw[fp dependence] (g4) -- ($(H2)!0.5!(H4)$);
  \draw[fp dependence] (g8) -- ($(H4)!0.5!(H8)$);
  \draw[fp dependence] (g16) -- ($(H8)!0.5!(H16)$);

  \node[font=\footnotesize, text=black!85, align=left, text width=118mm,
    anchor=north west] at (-4.6,-0.7)
    {One product per branch per rung; only the two identified bases share
     products.  The parameters inside $S_1,S_2,S_3$ are fresh and sit
     strictly below the leading term, so the top of $T$ equals $H^{\,k}$ and
     the corrections are read off top-down.};
\end{tikzpicture}


==> figures/fig_causal_closures.tex <==
% Window geometry for the three closure operations on compatible pairs.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
  \node[fp panel title] at (0,3.2) {(a) Sum};
  \node[fp active, minimum width=15mm, anchor=west] at (0,2.43) {$G_1$};
  \node[fp unread, minimum width=8mm, anchor=west] at (1.5,2.43) {};
  \node[fp active, minimum width=10mm, anchor=west] at (2.3,2.43) {$G_1$};
  \node[fp second, minimum width=8mm, anchor=west] at (1.5,1.73) {$G_2$};
  \node[fp second, minimum width=13mm, anchor=west] at (3.3,1.73) {$G_2$};
  \node[fp label, anchor=west] at (0,1.05) {$G_1\cap G_2=\varnothing$};
  \draw[fp decode] (0,0.64) -- (4.45,0.64);
  \node[fp label, anchor=west] at (0,0.2) {one unresolved input per row};

  \node[fp panel title] at (4.85,3.2) {(b) Product};
  \node[fp active, minimum width=19mm, anchor=west] (g1) at (4.85,2.43) {$G_1$};
  \node[fp second, minimum width=19mm, anchor=west] (g2) at (4.85,1.58) {$G_2$};
  \node[fp active, minimum width=19mm, anchor=west] (sg1) at (7.35,2.43) {$n_2+G_1$};
  \node[fp second, minimum width=19mm, anchor=west] (sg2) at (7.35,1.58) {$n_1+G_2$};
  \draw[fp flow] (g1.east) -- node[fp label, above] {$+n_2$} (sg1.west);
  \draw[fp flow] (g2.east) -- node[fp label, below] {$+n_1$} (sg2.west);
  \node[fp label, anchor=west] at (4.85,0.72) {shifted windows disjoint};
  \node[fp label, anchor=west] at (4.85,0.2) {peel the monic Cauchy boundary};

  \node[fp panel title] at (9.9,3.2) {(c) Square};
  \node[fp active, minimum width=20mm, anchor=west] (gin) at (9.9,2.43) {input $G$};
  \node[fp active, minimum width=25mm, anchor=west] (gout) at (11.25,1.45) {output $n+G$};
  \draw[fp decode] (gin.south east) -- node[fp label, above, sloped]
    {shift by $n$} (gout.north west);
  \node[fp label, anchor=west] at (9.9,0.72) {$\Psi_{n+i}=2\Phi_i+$ higher rows};
  \node[fp label, anchor=west] at (9.9,0.2) {constant pivot $2$};
\end{tikzpicture}


==> figures/fig_decoder_language.tex <==
% The visual grammar used throughout the construction appendix.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
  % Panel (a): one causal pivot.
  \node[fp panel title] at (0,4.05) {(a) One causal pivot};
  \draw[fp flow] (0,3.62) -- (6.25,3.62);
  \node[fp label, anchor=east] at (0,3.62) {high degree};
  \node[fp label, anchor=west] at (6.25,3.62) {low degree};

  \node[fp known, minimum width=28mm] (seen) at (1.4,2.95)
    {higher observed rows};
  \node[fp active, minimum width=14mm, right=0pt of seen] (row)
    {$[x^j]\Phi$};
  \node[fp unread, minimum width=22mm, right=0pt of row] (unread)
    {rows $<j$};

  \node[fp known, minimum width=28mm] (highpar) at (1.4,1.82)
    {$\alpha_{>j}$ already decoded};
  \node[fp pivot, minimum width=14mm, right=0pt of highpar] (par)
    {$\alpha_j$};
  \node[fp unread, minimum width=22mm, right=0pt of par]
    {$\alpha_{<j}$};
  \draw[fp decode] (row.south) -- node[fp label, right, text=fpBlue!80!black]
    {subtract $F_j$; divide by $\lambda_j$} (par.north);
  \node[fp label, anchor=west] at (0,0.92)
    {$[x^j]\Phi=\lambda_j\alpha_j+F_j(\alpha_{>j})$,
     \quad$\lambda_j\ne0$};

  % Panel (b): nested shells.
  \node[fp panel title] at (7.45,4.05) {(b) A top-down construction};
  \draw[fp decode] (7.45,3.62) -- node[fp label, above]
    {peel, subtract, expose} (13.45,3.62);

  \node[fp active, minimum width=31mm, anchor=west] (outer) at (7.45,2.95)
    {outer monic shell};
  \node[fp seam, minimum width=7mm, anchor=west] at (10.55,2.95)
    {$\pm1$};
  \node[fp unread, minimum width=21mm, anchor=west] at (11.25,2.95)
    {hidden tail};

  \node[fp second, minimum width=27mm, anchor=west] (inner) at (9.35,1.82)
    {next shell};
  \node[fp seam, minimum width=7mm, anchor=west] at (12.05,1.82)
    {seam};

  \node[fp recursive, minimum width=25mm, anchor=west] (rec) at (11.05,0.92)
    {smaller instance};
  \draw[fp dependence] (outer.south east) to[bend left=15] (inner.north west);
  \draw[fp dependence] (inner.south east) to[bend left=15] (rec.north west);

  % Complete key.  Labels make the figure readable without colour.
  \node[fp active, minimum width=8mm, minimum height=4mm] at (0.4,0.2) {};
  \node[fp label, anchor=west] at (0.9,0.2) {being recovered};
  \node[fp second, minimum width=8mm, minimum height=4mm] at (3.35,0.2) {};
  \node[fp label, anchor=west] at (3.85,0.2) {next block};
  \node[fp recursive, minimum width=8mm, minimum height=4mm] at (5.85,0.2) {};
  \node[fp label, anchor=west] at (6.35,0.2) {smaller instance};
  \node[fp pivot, minimum width=8mm, minimum height=4mm] at (9.1,0.2) {};
  \node[fp label, anchor=west] at (9.6,0.2) {constant-slope pivot};
  \node[fp known, minimum width=8mm, minimum height=4mm] at (0.4,-0.45) {};
  \node[fp label, anchor=west] at (0.9,-0.45) {known};
  \node[fp unread, minimum width=8mm, minimum height=4mm] at (3.35,-0.45) {};
  \node[fp label, anchor=west] at (3.85,-0.45) {not yet read};
  \node[fp seam, minimum width=8mm, minimum height=4mm] at (5.85,-0.45) {};
  \node[fp label, anchor=west] at (6.35,-0.45) {boundary seam};
\end{tikzpicture}


==> figures/fig_fill_slots.tex <==
% One fill level, its pivot bands, and the independent decoder proof order.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
  \node[fp panel title] at (0,5.05) {(a) One fill level, $D=2^l$};
  \node[fp recursive, minimum width=27mm] (input) at (1.45,4.18)
    {input pair\\$(S_D^{(1)},S_D^{(2)})$};
  \node[fp known, minimum width=33mm] (heads) at (4.65,4.18)
    {heads $H_D+Q_{D/2-1}$\\and $H_D+\beta_D$};
  \node[fp second, minimum width=31mm] (mid) at (8.2,4.18)
    {multiply; add\\a fresh low $Q$-block};
  \node[fp active, minimum width=30mm] (lower) at (11.75,4.18)
    {intermediate pair\\at level $l-1$};
  \draw[fp flow] (input) -- (heads);
  \draw[fp flow] (heads) -- (mid);
  \draw[fp flow] (mid) -- (lower);
  \node[fp label, below=2mm of lower] {recurse, then output
    $P=(x+\beta_0)A^{(1)}+A^{(2)}$};

  \node[fp panel title] at (0,2.95) {(b) The three output pivot bands};
  \draw[fp decode] (0,2.5) -- node[fp label, above] {descending coefficient degree}
    (13.55,2.5);
  \node[fp active, minimum width=38mm, anchor=west] (betas) at (0,1.78)
    {high $\beta$-block\\unit pivots in $Q$ row order};
  \node[fp recursive, minimum width=47mm, anchor=west] (old) at (3.8,1.78)
    {input-pair pivots shifted by $2D-2$\\with their original slopes};
  \node[fp second, minimum width=46mm, anchor=west] (alphas) at (8.5,1.78)
    {low $\alpha$-block\\unit pivots in $Q$ row order};
  \draw[fp dependence] (betas.south east) to[bend right=10] (old.south west);
  \draw[fp dependence] (old.south east) to[bend right=10] (alphas.south west);

  \node[draw=black!50, line width=.45pt, inner sep=2pt, font=\scriptsize,
    align=center, minimum width=105mm, minimum height=6mm] at (6.7,0.52)
    {proof order:
     $Q_1\longrightarrow Q_3\longrightarrow Q_7\longrightarrow\cdots$,
     \quad then $F_1\longrightarrow F_2\longrightarrow F_3\longrightarrow\cdots$};
  \node[fp label, anchor=west, text=fpBlue!80!black] at (0,-0.08)
    {The binary known-powers decoder is independent of the fill induction.};
\end{tikzpicture}


==> figures/fig_final_recursion.tex <==
% Routing diagram for the strong induction and the final multiplication.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
  \node[fp active, rounded corners, minimum width=30mm, minimum height=8mm]
    (n) at (6.75,5.2) {odd target degree $n\ge3$};

  \node[fp known, rounded corners, minimum width=19mm] (seven) at (0.9,3.75)
    {$n=7$\\direct septic};
  \node[fp second, rounded corners, minimum width=30mm] (bases) at (3.45,3.75)
    {$3$ base; $15$ fused $k=1$\\$27,31$ septic bridges};
  \node[fp active, rounded corners, minimum width=23mm] (one) at (6.35,3.75)
    {$n\equiv1\pmod4$\\$T_{2k,2}$ crown};
  \node[fp active, rounded corners, minimum width=23mm] (three) at (9.05,3.75)
    {$n\equiv3\pmod8$\\$8k+3$ shell};
  \node[fp active, rounded corners, minimum width=23mm] (sevenmod) at (11.85,3.75)
    {$n\equiv7\pmod8$\\$8k+7$ shells};

  % Route through one branch bus: the five cases are mutually exclusive, and
  % the common trunk avoids the visually misleading crossings of five curves.
  \coordinate (route) at (6.75,4.55);
  \draw[line width=.65pt, draw=black!75] (n.south) -- (route)
    -- (0.9,4.55) -- (11.85,4.55);
  \draw[fp flow] (0.9,4.55) -- (seven.north);
  \draw[fp flow] (3.45,4.55) -- (bases.north);
  \draw[fp flow] (6.35,4.55) -- (one.north);
  \draw[fp flow] (9.05,4.55) -- (three.north);
  \draw[fp flow] (11.85,4.55) -- (sevenmod.north);

  \node[fp recursive, rounded corners, minimum width=28mm] (small3) at (8.75,2.1)
    {smaller pair at\\$m=(n+1)/4$};
  \node[fp recursive, rounded corners, minimum width=28mm] (small7) at (11.95,2.1)
    {smaller pair at\\$m=(n-3)/4$};
  \draw[fp flow] (small3.north) -- node[fp label, right] {insert} (three.south);
  \draw[fp flow] (small7.north) -- node[fp label, right] {insert} (sevenmod.south);
  \node[fp label, anchor=west] at (8.0,1.4)
    {$m<n$, and the explicit exceptions ensure $m\ne7$};

  \node[fp recursive, minimum width=73mm, minimum height=7mm] (pair) at (4.2,0.55)
    {shared construction of $(T_n^{(1)},T_n^{(2)})$: $(n-1)/2$ products};
  \node[fp gate] (mul) at (8.65,0.55) {$\times$};
  \node[fp active, minimum width=34mm, minimum height=7mm] (out) at (11.3,0.55)
    {$P_n=xT_n^{(1)}+T_n^{(2)}$\\$(n+1)/2$ products total};
  \node[fp label, above=1mm of mul] {multiply by $x$};
  \draw[fp flow] (pair.east) -- (mul.west);
  \draw[fp flow] (mul.east) -- (out.west);
\end{tikzpicture}


==> figures/fig_jacobian_p15.tex <==
% Sparsity pattern of the Jacobian d[x^d]P_15 / d alpha_i (rows: degree, columns: parameter).
% C = nonzero field constant, v = nonconstant polynomial in the parameters, blank = zero.
\begin{tikzpicture}[x=4.2mm, y=4.2mm, font=\scriptsize]
  \fill[fill=white] (0,0) rectangle (1,-1);
  \fill[fill=white] (1,0) rectangle (2,-1);
  \fill[fill=white] (2,0) rectangle (3,-1);
  \fill[fill=white] (3,0) rectangle (4,-1);
  \fill[fill=white] (4,0) rectangle (5,-1);
  \fill[fill=white] (5,0) rectangle (6,-1);
  \fill[fill=white] (6,0) rectangle (7,-1);
  \fill[fill=blue!70!black] (7,0) rectangle (8,-1);
  \fill[fill=white] (8,0) rectangle (9,-1);
  \fill[fill=white] (9,0) rectangle (10,-1);
  \fill[fill=white] (10,0) rectangle (11,-1);
  \fill[fill=white] (11,0) rectangle (12,-1);
  \fill[fill=white] (12,0) rectangle (13,-1);
  \fill[fill=white] (13,0) rectangle (14,-1);
  \fill[fill=blue!70!black] (14,0) rectangle (15,-1);
  \node[anchor=east] at (-0.15,-0.5) {$x^{14}$};
  \fill[fill=white] (0,-1) rectangle (1,-2);
  \fill[fill=white] (1,-1) rectangle (2,-2);
  \fill[fill=white] (2,-1) rectangle (3,-2);
  \fill[fill=white] (3,-1) rectangle (4,-2);
  \fill[fill=white] (4,-1) rectangle (5,-2);
  \fill[fill=white] (5,-1) rectangle (6,-2);
  \fill[fill=blue!70!black] (6,-1) rectangle (7,-2);
  \fill[fill=orange!35] (7,-1) rectangle (8,-2);
  \fill[fill=white] (8,-1) rectangle (9,-2);
  \fill[fill=white] (9,-1) rectangle (10,-2);
  \fill[fill=white] (10,-1) rectangle (11,-2);
  \fill[fill=white] (11,-1) rectangle (12,-2);
  \fill[fill=white] (12,-1) rectangle (13,-2);
  \fill[fill=blue!70!black] (13,-1) rectangle (14,-2);
  \fill[fill=orange!35] (14,-1) rectangle (15,-2);
  \node[anchor=east] at (-0.15,-1.5) {$x^{13}$};
  \fill[fill=white] (0,-2) rectangle (1,-3);
  \fill[fill=white] (1,-2) rectangle (2,-3);
  \fill[fill=white] (2,-2) rectangle (3,-3);
  \fill[fill=white] (3,-2) rectangle (4,-3);
  \fill[fill=white] (4,-2) rectangle (5,-3);
  \fill[fill=blue!70!black] (5,-2) rectangle (6,-3);
  \fill[fill=orange!35] (6,-2) rectangle (7,-3);
  \fill[fill=orange!35] (7,-2) rectangle (8,-3);
  \fill[fill=white] (8,-2) rectangle (9,-3);
  \fill[fill=white] (9,-2) rectangle (10,-3);
  \fill[fill=white] (10,-2) rectangle (11,-3);
  \fill[fill=white] (11,-2) rectangle (12,-3);
  \fill[fill=blue!70!black] (12,-2) rectangle (13,-3);
  \fill[fill=orange!35] (13,-2) rectangle (14,-3);
  \fill[fill=orange!35] (14,-2) rectangle (15,-3);
  \node[anchor=east] at (-0.15,-2.5) {$x^{12}$};
  \fill[fill=white] (0,-3) rectangle (1,-4);
  \fill[fill=white] (1,-3) rectangle (2,-4);
  \fill[fill=white] (2,-3) rectangle (3,-4);
  \fill[fill=white] (3,-3) rectangle (4,-4);
  \fill[fill=blue!70!black] (4,-3) rectangle (5,-4);
  \fill[fill=orange!35] (5,-3) rectangle (6,-4);
  \fill[fill=orange!35] (6,-3) rectangle (7,-4);
  \fill[fill=orange!35] (7,-3) rectangle (8,-4);
  \fill[fill=white] (8,-3) rectangle (9,-4);
  \fill[fill=white] (9,-3) rectangle (10,-4);
  \fill[fill=white] (10,-3) rectangle (11,-4);
  \fill[fill=blue!70!black] (11,-3) rectangle (12,-4);
  \fill[fill=orange!35] (12,-3) rectangle (13,-4);
  \fill[fill=orange!35] (13,-3) rectangle (14,-4);
  \fill[fill=orange!35] (14,-3) rectangle (15,-4);
  \node[anchor=east] at (-0.15,-3.5) {$x^{11}$};
  \fill[fill=white] (0,-4) rectangle (1,-5);
  \fill[fill=white] (1,-4) rectangle (2,-5);
  \fill[fill=white] (2,-4) rectangle (3,-5);
  \fill[fill=white] (3,-4) rectangle (4,-5);
  \fill[fill=orange!35] (4,-4) rectangle (5,-5);
  \fill[fill=orange!35] (5,-4) rectangle (6,-5);
  \fill[fill=orange!35] (6,-4) rectangle (7,-5);
  \fill[fill=orange!35] (7,-4) rectangle (8,-5);
  \fill[fill=white] (8,-4) rectangle (9,-5);
  \fill[fill=white] (9,-4) rectangle (10,-5);
  \fill[fill=blue!70!black] (10,-4) rectangle (11,-5);
  \fill[fill=orange!35] (11,-4) rectangle (12,-5);
  \fill[fill=orange!35] (12,-4) rectangle (13,-5);
  \fill[fill=orange!35] (13,-4) rectangle (14,-5);
  \fill[fill=orange!35] (14,-4) rectangle (15,-5);
  \node[anchor=east] at (-0.15,-4.5) {$x^{10}$};
  \fill[fill=white] (0,-5) rectangle (1,-6);
  \fill[fill=white] (1,-5) rectangle (2,-6);
  \fill[fill=white] (2,-5) rectangle (3,-6);
  \fill[fill=white] (3,-5) rectangle (4,-6);
  \fill[fill=orange!35] (4,-5) rectangle (5,-6);
  \fill[fill=orange!35] (5,-5) rectangle (6,-6);
  \fill[fill=orange!35] (6,-5) rectangle (7,-6);
  \fill[fill=orange!35] (7,-5) rectangle (8,-6);
  \fill[fill=white] (8,-5) rectangle (9,-6);
  \fill[fill=blue!70!black] (9,-5) rectangle (10,-6);
  \fill[fill=orange!35] (10,-5) rectangle (11,-6);
  \fill[fill=orange!35] (11,-5) rectangle (12,-6);
  \fill[fill=orange!35] (12,-5) rectangle (13,-6);
  \fill[fill=orange!35] (13,-5) rectangle (14,-6);
  \fill[fill=orange!35] (14,-5) rectangle (15,-6);
  \node[anchor=east] at (-0.15,-5.5) {$x^{9}$};
  \fill[fill=white] (0,-6) rectangle (1,-7);
  \fill[fill=white] (1,-6) rectangle (2,-7);
  \fill[fill=white] (2,-6) rectangle (3,-7);
  \fill[fill=white] (3,-6) rectangle (4,-7);
  \fill[fill=orange!35] (4,-6) rectangle (5,-7);
  \fill[fill=orange!35] (5,-6) rectangle (6,-7);
  \fill[fill=orange!35] (6,-6) rectangle (7,-7);
  \fill[fill=orange!35] (7,-6) rectangle (8,-7);
  \fill[fill=blue!70!black] (8,-6) rectangle (9,-7);
  \fill[fill=orange!35] (9,-6) rectangle (10,-7);
  \fill[fill=orange!35] (10,-6) rectangle (11,-7);
  \fill[fill=orange!35] (11,-6) rectangle (12,-7);
  \fill[fill=orange!35] (12,-6) rectangle (13,-7);
  \fill[fill=orange!35] (13,-6) rectangle (14,-7);
  \fill[fill=orange!35] (14,-6) rectangle (15,-7);
  \node[anchor=east] at (-0.15,-6.5) {$x^{8}$};
  \fill[fill=white] (0,-7) rectangle (1,-8);
  \fill[fill=white] (1,-7) rectangle (2,-8);
  \fill[fill=white] (2,-7) rectangle (3,-8);
  \fill[fill=white] (3,-7) rectangle (4,-8);
  \fill[fill=orange!35] (4,-7) rectangle (5,-8);
  \fill[fill=orange!35] (5,-7) rectangle (6,-8);
  \fill[fill=orange!35] (6,-7) rectangle (7,-8);
  \fill[fill=orange!35] (7,-7) rectangle (8,-8);
  \fill[fill=orange!35] (8,-7) rectangle (9,-8);
  \fill[fill=orange!35] (9,-7) rectangle (10,-8);
  \fill[fill=orange!35] (10,-7) rectangle (11,-8);
  \fill[fill=orange!35] (11,-7) rectangle (12,-8);
  \fill[fill=orange!35] (12,-7) rectangle (13,-8);
  \fill[fill=orange!35] (13,-7) rectangle (14,-8);
  \fill[fill=orange!35] (14,-7) rectangle (15,-8);
  \node[anchor=east] at (-0.15,-7.5) {$x^{7}$};
  \fill[fill=white] (0,-8) rectangle (1,-9);
  \fill[fill=white] (1,-8) rectangle (2,-9);
  \fill[fill=white] (2,-8) rectangle (3,-9);
  \fill[fill=white] (3,-8) rectangle (4,-9);
  \fill[fill=orange!35] (4,-8) rectangle (5,-9);
  \fill[fill=orange!35] (5,-8) rectangle (6,-9);
  \fill[fill=orange!35] (6,-8) rectangle (7,-9);
  \fill[fill=orange!35] (7,-8) rectangle (8,-9);
  \fill[fill=orange!35] (8,-8) rectangle (9,-9);
  \fill[fill=orange!35] (9,-8) rectangle (10,-9);
  \fill[fill=orange!35] (10,-8) rectangle (11,-9);
  \fill[fill=orange!35] (11,-8) rectangle (12,-9);
  \fill[fill=orange!35] (12,-8) rectangle (13,-9);
  \fill[fill=orange!35] (13,-8) rectangle (14,-9);
  \fill[fill=orange!35] (14,-8) rectangle (15,-9);
  \node[anchor=east] at (-0.15,-8.5) {$x^{6}$};
  \fill[fill=white] (0,-9) rectangle (1,-10);
  \fill[fill=white] (1,-9) rectangle (2,-10);
  \fill[fill=white] (2,-9) rectangle (3,-10);
  \fill[fill=white] (3,-9) rectangle (4,-10);
  \fill[fill=orange!35] (4,-9) rectangle (5,-10);
  \fill[fill=orange!35] (5,-9) rectangle (6,-10);
  \fill[fill=orange!35] (6,-9) rectangle (7,-10);
  \fill[fill=orange!35] (7,-9) rectangle (8,-10);
  \fill[fill=orange!35] (8,-9) rectangle (9,-10);
  \fill[fill=orange!35] (9,-9) rectangle (10,-10);
  \fill[fill=orange!35] (10,-9) rectangle (11,-10);
  \fill[fill=orange!35] (11,-9) rectangle (12,-10);
  \fill[fill=orange!35] (12,-9) rectangle (13,-10);
  \fill[fill=orange!35] (13,-9) rectangle (14,-10);
  \fill[fill=orange!35] (14,-9) rectangle (15,-10);
  \node[anchor=east] at (-0.15,-9.5) {$x^{5}$};
  \fill[fill=white] (0,-10) rectangle (1,-11);
  \fill[fill=white] (1,-10) rectangle (2,-11);
  \fill[fill=white] (2,-10) rectangle (3,-11);
  \fill[fill=white] (3,-10) rectangle (4,-11);
  \fill[fill=orange!35] (4,-10) rectangle (5,-11);
  \fill[fill=orange!35] (5,-10) rectangle (6,-11);
  \fill[fill=orange!35] (6,-10) rectangle (7,-11);
  \fill[fill=orange!35] (7,-10) rectangle (8,-11);
  \fill[fill=orange!35] (8,-10) rectangle (9,-11);
  \fill[fill=orange!35] (9,-10) rectangle (10,-11);
  \fill[fill=orange!35] (10,-10) rectangle (11,-11);
  \fill[fill=orange!35] (11,-10) rectangle (12,-11);
  \fill[fill=orange!35] (12,-10) rectangle (13,-11);
  \fill[fill=orange!35] (13,-10) rectangle (14,-11);
  \fill[fill=orange!35] (14,-10) rectangle (15,-11);
  \node[anchor=east] at (-0.15,-10.5) {$x^{4}$};
  \fill[fill=white] (0,-11) rectangle (1,-12);
  \fill[fill=white] (1,-11) rectangle (2,-12);
  \fill[fill=white] (2,-11) rectangle (3,-12);
  \fill[fill=blue!70!black] (3,-11) rectangle (4,-12);
  \fill[fill=orange!35] (4,-11) rectangle (5,-12);
  \fill[fill=orange!35] (5,-11) rectangle (6,-12);
  \fill[fill=orange!35] (6,-11) rectangle (7,-12);
  \fill[fill=orange!35] (7,-11) rectangle (8,-12);
  \fill[fill=orange!35] (8,-11) rectangle (9,-12);
  \fill[fill=orange!35] (9,-11) rectangle (10,-12);
  \fill[fill=orange!35] (10,-11) rectangle (11,-12);
  \fill[fill=orange!35] (11,-11) rectangle (12,-12);
  \fill[fill=orange!35] (12,-11) rectangle (13,-12);
  \fill[fill=orange!35] (13,-11) rectangle (14,-12);
  \fill[fill=orange!35] (14,-11) rectangle (15,-12);
  \node[anchor=east] at (-0.15,-11.5) {$x^{3}$};
  \fill[fill=white] (0,-12) rectangle (1,-13);
  \fill[fill=white] (1,-12) rectangle (2,-13);
  \fill[fill=blue!70!black] (2,-12) rectangle (3,-13);
  \fill[fill=orange!35] (3,-12) rectangle (4,-13);
  \fill[fill=orange!35] (4,-12) rectangle (5,-13);
  \fill[fill=orange!35] (5,-12) rectangle (6,-13);
  \fill[fill=orange!35] (6,-12) rectangle (7,-13);
  \fill[fill=orange!35] (7,-12) rectangle (8,-13);
  \fill[fill=orange!35] (8,-12) rectangle (9,-13);
  \fill[fill=orange!35] (9,-12) rectangle (10,-13);
  \fill[fill=orange!35] (10,-12) rectangle (11,-13);
  \fill[fill=orange!35] (11,-12) rectangle (12,-13);
  \fill[fill=orange!35] (12,-12) rectangle (13,-13);
  \fill[fill=orange!35] (13,-12) rectangle (14,-13);
  \fill[fill=orange!35] (14,-12) rectangle (15,-13);
  \node[anchor=east] at (-0.15,-12.5) {$x^{2}$};
  \fill[fill=white] (0,-13) rectangle (1,-14);
  \fill[fill=blue!70!black] (1,-13) rectangle (2,-14);
  \fill[fill=orange!35] (2,-13) rectangle (3,-14);
  \fill[fill=orange!35] (3,-13) rectangle (4,-14);
  \fill[fill=orange!35] (4,-13) rectangle (5,-14);
  \fill[fill=orange!35] (5,-13) rectangle (6,-14);
  \fill[fill=orange!35] (6,-13) rectangle (7,-14);
  \fill[fill=orange!35] (7,-13) rectangle (8,-14);
  \fill[fill=orange!35] (8,-13) rectangle (9,-14);
  \fill[fill=orange!35] (9,-13) rectangle (10,-14);
  \fill[fill=orange!35] (10,-13) rectangle (11,-14);
  \fill[fill=orange!35] (11,-13) rectangle (12,-14);
  \fill[fill=orange!35] (12,-13) rectangle (13,-14);
  \fill[fill=orange!35] (13,-13) rectangle (14,-14);
  \fill[fill=orange!35] (14,-13) rectangle (15,-14);
  \node[anchor=east] at (-0.15,-13.5) {$x^{1}$};
  \fill[fill=blue!70!black] (0,-14) rectangle (1,-15);
  \fill[fill=blue!70!black] (1,-14) rectangle (2,-15);
  \fill[fill=orange!35] (2,-14) rectangle (3,-15);
  \fill[fill=orange!35] (3,-14) rectangle (4,-15);
  \fill[fill=orange!35] (4,-14) rectangle (5,-15);
  \fill[fill=orange!35] (5,-14) rectangle (6,-15);
  \fill[fill=orange!35] (6,-14) rectangle (7,-15);
  \fill[fill=white] (7,-14) rectangle (8,-15);
  \fill[fill=orange!35] (8,-14) rectangle (9,-15);
  \fill[fill=orange!35] (9,-14) rectangle (10,-15);
  \fill[fill=orange!35] (10,-14) rectangle (11,-15);
  \fill[fill=orange!35] (11,-14) rectangle (12,-15);
  \fill[fill=orange!35] (12,-14) rectangle (13,-15);
  \fill[fill=orange!35] (13,-14) rectangle (14,-15);
  \fill[fill=orange!35] (14,-14) rectangle (15,-15);
  \node[anchor=east] at (-0.15,-14.5) {$x^{0}$};
  \draw[gray!60, very thin] (0,0) grid (15,-15);
  \node[anchor=west, rotate=90] at (0.5,0.15) {$\alpha_{0}$};
  \node[anchor=west, rotate=90] at (1.5,0.15) {$\alpha_{1}$};
  \node[anchor=west, rotate=90] at (2.5,0.15) {$\alpha_{2}$};
  \node[anchor=west, rotate=90] at (3.5,0.15) {$\alpha_{3}$};
  \node[anchor=west, rotate=90] at (4.5,0.15) {$\alpha_{4}$};
  \node[anchor=west, rotate=90] at (5.5,0.15) {$\alpha_{5}$};
  \node[anchor=west, rotate=90] at (6.5,0.15) {$\alpha_{6}$};
  \node[anchor=west, rotate=90] at (7.5,0.15) {$\alpha_{7}$};
  \node[anchor=west, rotate=90] at (8.5,0.15) {$\alpha_{8}$};
  \node[anchor=west, rotate=90] at (9.5,0.15) {$\alpha_{9}$};
  \node[anchor=west, rotate=90] at (10.5,0.15) {$\alpha_{10}$};
  \node[anchor=west, rotate=90] at (11.5,0.15) {$\alpha_{11}$};
  \node[anchor=west, rotate=90] at (12.5,0.15) {$\alpha_{12}$};
  \node[anchor=west, rotate=90] at (13.5,0.15) {$\alpha_{13}$};
  \node[anchor=west, rotate=90] at (14.5,0.15) {$\alpha_{14}$};
\end{tikzpicture}


==> figures/fig_jacobian_p7.tex <==
% Sparsity pattern of the Jacobian d[x^d]P_7 / d alpha_i (rows: degree, columns: parameter).
% C = nonzero field constant, v = nonconstant polynomial in the parameters, blank = zero.
\begin{tikzpicture}[x=4.2mm, y=4.2mm, font=\scriptsize]
  \fill[fill=white] (0,0) rectangle (1,-1);
  \fill[fill=white] (1,0) rectangle (2,-1);
  \fill[fill=white] (2,0) rectangle (3,-1);
  \fill[fill=white] (3,0) rectangle (4,-1);
  \fill[fill=blue!70!black] (4,0) rectangle (5,-1);
  \fill[fill=white] (5,0) rectangle (6,-1);
  \fill[fill=blue!70!black] (6,0) rectangle (7,-1);
  \node[anchor=east] at (-0.15,-0.5) {$x^{6}$};
  \fill[fill=white] (0,-1) rectangle (1,-2);
  \fill[fill=white] (1,-1) rectangle (2,-2);
  \fill[fill=white] (2,-1) rectangle (3,-2);
  \fill[fill=white] (3,-1) rectangle (4,-2);
  \fill[fill=orange!35] (4,-1) rectangle (5,-2);
  \fill[fill=blue!70!black] (5,-1) rectangle (6,-2);
  \fill[fill=orange!35] (6,-1) rectangle (7,-2);
  \node[anchor=east] at (-0.15,-1.5) {$x^{5}$};
  \fill[fill=white] (0,-2) rectangle (1,-3);
  \fill[fill=white] (1,-2) rectangle (2,-3);
  \fill[fill=blue!70!black] (2,-2) rectangle (3,-3);
  \fill[fill=blue!70!black] (3,-2) rectangle (4,-3);
  \fill[fill=orange!35] (4,-2) rectangle (5,-3);
  \fill[fill=orange!35] (5,-2) rectangle (6,-3);
  \fill[fill=orange!35] (6,-2) rectangle (7,-3);
  \node[anchor=east] at (-0.15,-2.5) {$x^{4}$};
  \fill[fill=white] (0,-3) rectangle (1,-4);
  \fill[fill=blue!70!black] (1,-3) rectangle (2,-4);
  \fill[fill=orange!35] (2,-3) rectangle (3,-4);
  \fill[fill=orange!35] (3,-3) rectangle (4,-4);
  \fill[fill=orange!35] (4,-3) rectangle (5,-4);
  \fill[fill=orange!35] (5,-3) rectangle (6,-4);
  \fill[fill=orange!35] (6,-3) rectangle (7,-4);
  \node[anchor=east] at (-0.15,-3.5) {$x^{3}$};
  \fill[fill=white] (0,-4) rectangle (1,-5);
  \fill[fill=orange!35] (1,-4) rectangle (2,-5);
  \fill[fill=orange!35] (2,-4) rectangle (3,-5);
  \fill[fill=orange!35] (3,-4) rectangle (4,-5);
  \fill[fill=orange!35] (4,-4) rectangle (5,-5);
  \fill[fill=orange!35] (5,-4) rectangle (6,-5);
  \fill[fill=orange!35] (6,-4) rectangle (7,-5);
  \node[anchor=east] at (-0.15,-4.5) {$x^{2}$};
  \fill[fill=white] (0,-5) rectangle (1,-6);
  \fill[fill=orange!35] (1,-5) rectangle (2,-6);
  \fill[fill=orange!35] (2,-5) rectangle (3,-6);
  \fill[fill=orange!35] (3,-5) rectangle (4,-6);
  \fill[fill=orange!35] (4,-5) rectangle (5,-6);
  \fill[fill=orange!35] (5,-5) rectangle (6,-6);
  \fill[fill=orange!35] (6,-5) rectangle (7,-6);
  \node[anchor=east] at (-0.15,-5.5) {$x^{1}$};
  \fill[fill=blue!70!black] (0,-6) rectangle (1,-7);
  \fill[fill=orange!35] (1,-6) rectangle (2,-7);
  \fill[fill=orange!35] (2,-6) rectangle (3,-7);
  \fill[fill=white] (3,-6) rectangle (4,-7);
  \fill[fill=orange!35] (4,-6) rectangle (5,-7);
  \fill[fill=orange!35] (5,-6) rectangle (6,-7);
  \fill[fill=white] (6,-6) rectangle (7,-7);
  \node[anchor=east] at (-0.15,-6.5) {$x^{0}$};
  \draw[gray!60, very thin] (0,0) grid (7,-7);
  \node[anchor=west, rotate=90] at (0.5,0.15) {$\alpha_{0}$};
  \node[anchor=west, rotate=90] at (1.5,0.15) {$\alpha_{1}$};
  \node[anchor=west, rotate=90] at (2.5,0.15) {$\alpha_{2}$};
  \node[anchor=west, rotate=90] at (3.5,0.15) {$\alpha_{3}$};
  \node[anchor=west, rotate=90] at (4.5,0.15) {$\alpha_{4}$};
  \node[anchor=west, rotate=90] at (5.5,0.15) {$\alpha_{5}$};
  \node[anchor=west, rotate=90] at (6.5,0.15) {$\alpha_{6}$};
\end{tikzpicture}


==> figures/fig_odd_gadgets.tex <==
% Ordinary and barred odd-degree gadgets, with the barred decoder blocks.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
  \node[fp panel title] at (0,5.05) {(a) Two ways to obtain an odd auxiliary gadget};
  \node[fp known, minimum width=28mm] (powers) at (1.45,4.18)
    {given powers\\$H_2,\ldots,H_D$};
  \node[fp active, minimum width=32mm] (perturb) at (4.55,4.18)
    {perturb $H_D$ by\\a smaller $Q$-gadget};
  \node[fp recursive, minimum width=25mm] (teven) at (7.65,4.18)
    {even call\\$T_{2k,D}$};
  \node[fp second, minimum width=24mm] (fill) at (10.35,4.18)
    {outer fill\\$A_{D/2}$};
  \node[fp active, minimum width=16mm] (qout) at (12.65,4.18)
    {$Q_d$};
  \draw[fp flow] (powers) -- (perturb);
  \draw[fp flow] (perturb) -- (teven);
  \draw[fp flow] (teven) -- (fill);
  \draw[fp flow] (fill) -- (qout);

  \node[fp known, minimum width=25mm] (h24) at (1.45,3.05)
    {only $H_2,H_4$\\are given};
  \node[fp active, minimum width=30mm] (h8) at (4.55,3.05)
    {construct $H_8$\\with one product};
  \node[fp recursive, minimum width=25mm] (t8) at (7.65,3.05)
    {$T_{k,8}$\\($k=1$ is direct)};
  \node[fp second, minimum width=24mm] (a4) at (10.35,3.05)
    {fixed outer\\fill $A_4$};
  \node[fp active, minimum width=16mm] (barq) at (12.65,3.05)
    {$\bar Q$};
  \draw[fp flow] (h24) -- (h8);
  \draw[fp flow] (h8) -- (t8);
  \draw[fp flow] (t8) -- (a4);
  \draw[fp flow] (a4) -- (barq);

  \node[fp panel title] at (0,2.4) {(b) Top-down decoder of the barred gadget};
  \draw[fp decode] (0,1.75) -- node[fp label, above] {descending coefficient degree}
    (13.55,1.75);
  \node[fp active, minimum width=24mm, anchor=west] at (0,1.08)
    {$b_0,b_1,b_2$\\three unit pivots};
  \node[fp pivot, minimum width=34mm, anchor=west] at (2.4,1.08)
    {$(b_3,b_4,u,v)$\\explicit $4\times4$ block};
  \node[fp pivot, minimum width=19mm, anchor=west] at (5.8,1.08)
    {$w,\rho$\\slopes $k$};
  \node[fp recursive, minimum width=27mm, anchor=west] at (7.7,1.08)
    {internal $R_{k,8}$\\shifted pivots};
  \node[fp second, minimum width=31mm, anchor=west] at (10.4,1.08)
    {remaining $A_4$ slots\\unit pivots};
  \node[fp label, anchor=west] at (2.45,0.42)
    {$\det M=-k^2$ (so $-1$ for $\bar Q_{15}$, the case $k=1$)};
  \node[fp label, anchor=west, text=fpBlue!80!black] at (0,0.02)
    {The matrix inverse is displayed explicitly; no data-dependent division or Jacobian argument is used.};
\end{tikzpicture}


==> figures/fig_odd_induction_steps.tex <==
% Nested-shell view of the 8k+7 and 8k+3 induction steps.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
  \draw[fp decode] (0,5.2) -- node[fp label, above] {descending coefficient degree}
    (13.55,5.2);
  \node[fp label, anchor=east] at (0,5.2) {high};
  \node[fp label, anchor=west] at (13.55,5.2) {low};

  \node[fp panel title] at (0,4.67) {(a) The $8k+7$ step: two nested square shells};
  \node[fp active, minimum width=49mm, anchor=west] (s3) at (0,3.92)
    {$xS_3^2+(S_3+b)^2$\\recover $S_3,b$};
  \node[fp seam, minimum width=8mm, anchor=west] at (4.9,3.92) {$-1$};
  \node[fp second, minimum width=36mm, anchor=west] (s2) at (5.7,3.92)
    {$-xS_2^2-(S_2+a)^2$\\recover $S_2,a$};
  \node[fp seam, minimum width=8mm, anchor=west] at (9.3,3.92) {$+1$};
  \node[fp recursive, minimum width=30mm, anchor=west] (small7) at (10.1,3.92)
    {$P_{2k+1}$\\recurse};
  \draw[fp dependence] (s3.south east) to[bend right=10] (s2.south west);
  \draw[fp dependence] (s2.south east) to[bend right=10] (small7.south west);
  \node[fp panel title] at (0,2.95) {(b) The $8k+3$ step: shell, squared recursion, delayed low gadget};
  \node[fp active, minimum width=45mm, anchor=west] (top3) at (0,2.2)
    {$xS_2^2+(S_2+a)^2$\\recover $S_2,a$};
  \node[fp seam, minimum width=8mm, anchor=west] at (4.5,2.2) {$-1$};
  \node[fp recursive, minimum width=45mm, anchor=west] (sqrec) at (5.3,2.2)
    {$-x(T^{(1)})^2-(T^{(2)})^2$\\recover squares; take monic roots};
  \node[fp second, minimum width=30mm, anchor=west] (low3) at (9.8,2.2)
    {$xS_3+\alpha_0$\\low residual};
  \draw[fp dependence] (top3.south east) to[bend right=10] (sqrec.south west);
  \draw[fp dependence] (sqrec.south east) to[bend right=10] (low3.south west);
  \node[fp known, minimum width=37mm] (powers) at (7.4,0.78)
    {recurse on $P_{2k+1}$\\and reconstruct $H_2,H_4$};
  \draw[fp decode] (sqrec.south) -- (powers.north);
  \draw[fp dependence] (powers.east) -- (low3.south west);
  \node[fp label, anchor=west, text=fpBlue!80!black] at (0,0.02)
    {Both steps recover auxiliary polynomials before invoking their conditional parameter decoders.};
\end{tikzpicture}


==> figures/fig_peeled_Q.tex <==
% Binary known-powers recursion and its decoder.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
  % Panel (a): parallel child computations.
  \node[fp panel title] at (0,4.0) {(a) Binary known-powers recursion};
  \node[fp active, minimum width=42mm] (qroot) at (2.6,3.3)
    {$\bigl(H_{2^{k-1}}+\gamma\bigr)\cdot W+B$};
  \node[fp recursive, minimum width=26mm] (wch) at (0.9,2.35)
    {$W=Q_{2^{k-1}-1}[\vec\alpha]$};
  \node[fp recursive, minimum width=26mm] (bch) at (4.3,2.35)
    {$B=Q_{2^{k-1}-1}[\vec\beta]$};
  \draw[fp flow] (wch.north) -- ([xshift=-12mm]qroot.south);
  \draw[fp flow] (bch.north) -- ([xshift=12mm]qroot.south);
  \node[fp label, anchor=west, text=fpGray] at (6.6,2.8)
    {\eqref{eq:peeled-Q}: both children in parallel\\
     under one keyed glue factor;\\
     one new product; height at most $k$};
  % Panel (b): decoder strip.
  \node[fp panel title] at (0,1.75) {(b) Decoder of \Cref{lem:peeled-Q-decodable}};
  \draw[fp decode] (0,1.12) -- node[fp label, above]
    {descending coefficient degree} (13.4,1.12);
  \node[fp active, text width=33mm, anchor=west] (topw) at (0,0.45)
    {top window $=H_{2^{k-1}}\cdot W$;\\divide by the monic $H$};
  \node[fp pivot, text width=26mm, anchor=west] (grow) at (3.65,0.45)
    {$[x^{m}]$ residual $=\gamma+1$;\\one unit pivot};
  \node[fp second, text width=24mm, anchor=west] (brow) at (6.6,0.45)
    {$B=R-\gamma W$\\by subtraction};
  \node[fp recursive, text width=32mm, anchor=west] (rec) at (9.35,0.45)
    {recurse on $W$ and $B$\\(both children monic)};
  \draw[fp dependence] (topw.south east) to[bend right=10] (grow.south west);
  \draw[fp dependence] (grow.south east) to[bend right=10] (brow.south west);
  \draw[fp dependence] (brow.south east) to[bend right=10] (rec.south west);
\end{tikzpicture}


==> figures/fig_septic_circuit.tex <==
% Circuit for the degree-7 base construction (lem:septic-base): four multiplications.
%   y = x(x+a6),  z = (a5+x+y)(a4+x),  w = (a3+z)x,  v = (a2+x+z)(a1+w),  P7 = a0+y+w+v
\begin{tikzpicture}[
    >=Latex, thick,
    mul/.style={circle, draw, inner sep=1.5pt, minimum size=6.5mm, font=\large, fill=white},
    inp/.style={font=\small},
    lbl/.style={font=\footnotesize, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1}
  ]
  \node[inp] (x) at (0,0) {$x$};
  \node[mul] (my) at (2.2,0) {$\times$};
  \node[mul] (mz) at (4.9,0) {$\times$};
  \node[mul] (mw) at (7.6,0) {$\times$};
  \node[mul] (mv) at (10.3,0) {$\times$};
  \node[inp] (out) at (12.9,0) {$P_7$};
  \node[font=\footnotesize] at (2.2,0.55) {$y$};
  \node[font=\footnotesize] at (4.9,0.55) {$z$};
  \node[font=\footnotesize] at (7.6,0.55) {$w$};
  \node[font=\footnotesize] at (10.3,0.55) {$v$};

  % y = x (x + a6)
  \draw[->] (x) to[bend left=30] node[lbl, above] {$x$} (my);
  \draw[->] (x) to[bend right=30] node[lbl, below] {$x+\alpha_6$} (my);
  % z = (a5 + x + y)(a4 + x)
  \draw[->] (my) to[bend left=30] node[lbl, above] {$\alpha_5+x+y$} (mz);
  \draw[->] (x) to[out=-60, in=-115, looseness=1.0] node[lbl, pos=0.78, below] {$\alpha_4+x$} (mz);
  % w = (a3 + z) x
  \draw[->] (mz) to[bend left=30] node[lbl, above] {$\alpha_3+z$} (mw);
  \draw[->] (x) to[out=-80, in=-105, looseness=1.05] node[lbl, pos=0.5, below] {$x$} (mw);
  % v = (a2 + x + z)(a1 + w)
  \draw[->] (mw) to[bend left=30] node[lbl, above] {$\alpha_1+w$} (mv);
  \draw[->] (mz) to[out=-45, in=-135, looseness=1.0] node[lbl, pos=0.55, below] {$\alpha_2+x+z$} (mv);
  % output: a0 + y + w + v
  \draw[->] (mv) -- node[lbl, above] {$\alpha_0+y+w+v$} (out);
\end{tikzpicture}


==> figures/fig_special_case_decoders.tex <==
% Shell decomposition of the three finite splittable constructions.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
  \draw[fp decode] (0,6.25) -- node[fp label, above] {descending coefficient degree}
    (13.55,6.25);
  \node[fp label, anchor=east] at (0,6.25) {high};
  \node[fp label, anchor=west] at (13.55,6.25) {low};

  \node[fp panel title] at (0,5.72) {$n=15$};
  \node[fp active, minimum width=38mm, anchor=west] (a15) at (0,5.02)
    {recover $A=Q_7$\\from $(x+1)A^2$};
  \node[fp seam, minimum width=8mm, anchor=west] at (3.8,5.02) {$+1$};
  \node[fp second, minimum width=39mm, anchor=west] (h15) at (4.6,5.02)
    {recover $H_4$, then $H_2$\\from four rows};
  \node[fp recursive, minimum width=36mm, anchor=west] (l15) at (8.5,5.02)
    {solve $U,V,\alpha_1,\alpha_0$\\from the bottom rows};
  \node[fp label, anchor=west] at (0.35,4.4)
    {decode the parameters inside $A$ only after $H_2,H_4$ are known};

  \node[fp panel title] at (0,3.87) {$n=27$};
  \node[fp active, minimum width=31mm, anchor=west] (a27) at (0,3.17)
    {$A=Q_{13}$\\$(x+1)A^2$};
  \node[fp seam, minimum width=8mm, anchor=west] at (3.1,3.17) {$+1$};
  \node[fp second, minimum width=25mm, anchor=west] (c27) at (3.9,3.17)
    {$C=Q_7$\\$C^2$};
  \node[fp seam, minimum width=8mm, anchor=west] at (6.4,3.17) {$-1$};
  \node[fp pivot, minimum width=25mm, anchor=west] (b27) at (7.2,3.17)
    {$B=Q_3$\\$(x+1)B^2$};
  \node[fp seam, minimum width=8mm, anchor=west] at (9.7,3.17) {$+1$};
  \node[fp recursive, minimum width=30mm, anchor=west] (h27) at (10.5,3.17)
    {recover $H_2,s,r$\\then decode $A,C,B$};
  \draw[fp dependence] (h27.south) to[bend left=16]
    node[fp label, below] {$A$ supplies $H_4$ for $C$} (c27.south);

  \node[fp panel title] at (0,2.02) {$n=31$};
  \node[fp active, minimum width=35mm, anchor=west] (a31) at (0,1.32)
    {$A=\bar Q_{15}$ and shift $s$\\outer square gadget};
  \node[fp seam, minimum width=8mm, anchor=west] at (3.5,1.32) {$-1$};
  \node[fp second, minimum width=27mm, anchor=west] (b31) at (4.3,1.32)
    {$B=Q_7$\\$xB^2$};
  \node[fp seam, minimum width=8mm, anchor=west] at (7.0,1.32) {$+1$};
  \node[fp pivot, minimum width=22mm, anchor=west] (h31) at (7.8,1.32)
    {$H_4$\\$H_4^2$};
  \node[fp seam, minimum width=8mm, anchor=west] at (10.0,1.32) {$-1$};
  \node[fp recursive, minimum width=28mm, anchor=west] (c31) at (10.8,1.32)
    {$C=Q_3$, then $r$\\low residual};
  \node[fp label, anchor=west] at (4.0,0.56)
    {reconstruct $H_2$ from $H_4$, then discharge all conditional decoders};
  \node[fp label, anchor=west, text=fpBlue!80!black] at (0,-0.03)
    {At every red seam, subtract the displayed fixed leading coefficient before taking the next monic root.};
\end{tikzpicture}


==> figures/fig_top_window_calculus.tex <==
% Four reusable top-window decoding primitives.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
  \node[fp panel title] at (0,4.65) {(a) Monic division};
  \node[fp active, minimum width=32mm, anchor=west] (f) at (0,3.95) {top rows of $F=QD+R$};
  \node[fp known, minimum width=19mm, anchor=west] (d) at (3.45,3.95) {$D=x^d+\cdots$};
  \node[fp pivot, minimum width=29mm, anchor=west] (q) at (1.25,3.08) {$q_t,q_{t-1},\ldots$};
  \draw[fp decode] (f.south) -- node[fp label, left] {leading $1$} (q.north);
  \node[fp label, anchor=west] at (0,2.52) {each row exposes the next coefficient of $Q$};

  \node[fp panel title] at (7.05,4.65) {(b) Monic root};
  \node[fp active, minimum width=34mm, anchor=west] (pow) at (7.05,3.95) {top $n$ rows of $P^m$};
  \node[fp pivot, minimum width=28mm, anchor=west] (proot) at (8.35,3.08) {$p_{n-1},\ldots,p_0$};
  \draw[fp decode] (pow.south) -- node[fp label, left] {pivot $m$} (proot.north);
  \node[fp label, anchor=west] at (7.05,2.52) {$[x^{nm-s}]P^m=mp_{n-s}+$ earlier terms};

  \node[fp panel title] at (0,1.78) {(c) One boundary error};
  \node[fp active, minimum width=31mm, anchor=west] at (0,1.08) {clean top window};
  \node[fp seam, minimum width=9mm, anchor=west] at (3.1,1.08) {$E_b$};
  \node[fp unread, minimum width=17mm, anchor=west] at (4.0,1.08) {lower error};
  \draw[fp decode] (0,0.45) -- node[fp label, above]
    {subtract the named seam, then use (b)} (5.7,0.45);

  \node[fp panel title] at (7.05,1.78) {(d) Square gadget};
  \node[fp active, minimum width=27mm, anchor=west] (sq) at (7.05,1.08) {recover monic $S$};
  \node[fp seam, minimum width=11mm, anchor=west] (delta) at (9.75,1.08) {$\delta$};
  \node[fp recursive, minimum width=21mm, anchor=west] (low) at (10.85,1.08) {low remainder};
  \draw[fp decode] (sq.south) -- ++(0,-.55);
  \draw[fp decode] (delta.south) -- ++(0,-.55);
  \draw[fp decode] (low.south) -- ++(0,-.55);
  \node[fp label, anchor=west] at (7.05,0.14)
    {$xS^2+(S+\delta)^2+E$: peel $S$, then $\delta$, then $E$};
\end{tikzpicture}


==> figures/fig_triangular_blocks.tex <==
% The two structural operations used to assemble coefficient-triangular tables.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
  \node[fp panel title] at (0,4.1) {(a) Shift through a monic factor};
  \node[fp active, minimum width=42mm] (old) at (2.15,2.55)
    {old pivots $\eta_{e-1},\ldots,\eta_0$};
  \node[fp known, minimum width=24mm] (factor) at (2.15,3.42)
    {$L=x^h+\cdots$};
  \node[fp label, right=1mm of factor] {leading coefficient $1$};
  \node[fp active, minimum width=42mm] (shifted) at (1.55,1.05)
    {same pivots $\alpha_{h+e-1},\ldots,\alpha_h$};
  \node[fp known, minimum width=16mm, right=0pt of shifted]
    {rows $<h$};
  \draw[fp decode] (old.south) -- node[fp label, right]
    {$\times L$: shift by $h$} (shifted.north);
  \node[fp label, anchor=west, text=fpBlue!80!black] at (0,0.22)
    {monicity preserves every pivot slope $\lambda_i$};

  \node[fp panel title] at (7.15,4.1) {(b) Concatenate descending blocks};
  \draw[fp decode] (7.15,3.42) -- node[fp label, above]
    {decoding order} (13.55,3.42);
  \node[fp active, minimum width=22mm, anchor=west] (tail) at (7.15,2.55)
    {new tail};
  \node[fp second, minimum width=27mm, anchor=west] (inner) at (9.35,2.55)
    {shifted recursion};
  \node[fp recursive, minimum width=18mm, anchor=west] (low) at (12.05,2.55)
    {low block};
  \draw[fp dependence] (tail.south) to[bend right=12]
    node[fp label, below] {decoded side data} (inner.south);
  \draw[fp dependence] (inner.south) to[bend right=12] (low.south);
  \node[fp label] at (8.25,1.18)
    {$I_{s-1}$ decoded first};
  \node[fp label] at (10.7,1.18)
    {then $I_{s-2},\ldots$};
  \node[fp label] at (12.95,1.18)
    {finally $I_0$};
  \node[fp label, anchor=west, text=fpBlue!80!black] at (7.15,0.22)
    {higher-block formulas may be substituted into every lower block};
\end{tikzpicture}

